A branch-and-cut algorithm for vehicle routing problems with three-dimensional loading constraints

This paper presents a new branch-and-cut algorithm based on infeasible path elimination for the three-dimensional loading capacitated vehicle routing problem (3L-CVRP) with different loading problem variants. We show that a previously infeasible route can become feasible by adding a new customer if support constraints are enabled in the loading subproblem and call this the incremental feasibility property. Consequently, different infeasible path definitions apply to different 3L-CVRP variants and we introduce several variant-depending lifting steps to strengthen infeasible path inequalities. The loading subproblem is solved exactly using a flexible constraint programming model to determine the feasibility or infeasibility of a route. An extreme point-based packing heuristic is implemented to reduce time-consuming calls to the exact loading algorithm. Furthermore, we integrate a start solution procedure and periodically combine memoized feasible routes in a set-partitioning-based heuristic to generate new upper bounds. A comprehensive computational study, employing well-known benchmark instances, showcases the significant performance improvements achieved through the algorithmic enhancements. Consequently, we not only prove the optimality of many best-known heuristic solutions for the first time but also introduce new optimal and best solutions for a large number of instances.

==> Figures/BarPlotSimpleComplete.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{Figures/BarPlotSimpleVsComplete.csv}\Compare
    \begin{axis}[
            ybar,
            bar width=8,
            axis y line*=left,
            axis x line*=bottom,
            width = 13cm,
            height = 7cm,
            ylabel = {Call count},
            enlarge y limits = {upper=0.1},
            enlarge x limits = 0.07,
            xtick={0,1,...,8},
            xmin=0, xmax=8,
            xticklabels={Single\\vehicle\textsuperscript{a}, Check\\$R$, Check\\$C^{\mathrm{Inf}}$, Check\\heuristic, Check\\CP, 2P, RT,ITP / \\TT\textsuperscript{b},TT($\bar{P}$)},
            xticklabel style={font=\tiny,align=left},
            yticklabel = {\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},
            nodes near coords = {\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}}, % {\pgfmathprintnumber\pgfplotspointmeta\%},
            every node near coord/.append style={font=\tiny, /pgf/number format/.cd,fixed, zerofill, precision=0},%,fixed zerofill
            % legend columns=-1,
        ]
            \addplot[draw,color=black, bar shift=-0pt,fill=black!10] table[x={CountIndexSimple}, y={CountSimple}] {\Compare};\label{plot:CountSimple}
            \addplot[draw,color=black,fill=black!30, bar shift=-0pt] table[x={CountIndexComplete}, y={CountComplete}] {\Compare};\label{plot:CountComplete}
        \end{axis}
        \begin{axis}[
            %scale only axis,
            ybar,
            axis y line*=right,
            xtick=\empty,
            width = 13cm,
            height = 7cm,
            bar width= 8,
            yticklabel pos=right, ylabel near ticks,
            ylabel = Time,
            enlarge x limits = 0.07,
            ymin=0, ymax=44,
            xmin=0, xmax=8,
            % nodes near coords = {\pgfmathfloatifflags{\pgfplotspointmeta}{0}{}{\pgfmathprintnumber{\pgfplotspointmeta}}}, % {\pgfmathprintnumber\pgfplotspointmeta\%},
            % every node near coord/.append style={font=\tiny, /pgf/number format/.cd,fixed, zerofill, precision=0},%,fixed zerofill
            legend style={font=\footnotesize,align=left},
            %legend columns=2,
            legend style={at={(1.1,0.5)},anchor=west,name=legendCompare},
            legend cell align={left},
            ]
        \addlegendimage{/pgfplots/refstyle=plot:CountSimple}\addlegendentry{Count \basicBC}
        \addlegendimage{/pgfplots/refstyle=plot:CountComplete}\addlegendentry{Count \completeBC}
        \addplot[draw, bar shift=0pt,fill=black!50] table[x={TimeIndexSimple}, y={TimeSimple}] {\Compare};
        \addlegendentry{Time \basicBC};
        \addplot[draw, bar shift=0pt,fill=black!80] table[x={TimeIndexComplete}, y={TimeComplete}] {\Compare};
        \addlegendentry{Time \completeBC};
        \coordinate (left) at (rel axis cs:0,0);
        \coordinate (right) at (rel axis cs:1,0);
        %\legend{advantage}
    \end{axis}
    % \path (left)--(right) coordinate[midway] (group center);
    % \node[anchor=north, above=-75pt, inner sep=0pt] at (group center -| current bounding box.south) {\pgfplotslegendfromname{LegendCompare}};
    \node[anchor=north, inner sep=0pt, text width=2.5cm, 
    align=left,font=\scriptsize\linespread{0.95}\selectfont] at ($(legendCompare.south) + (0,-0.25)$) {
    \textsuperscript{a} represents all connected routes with $r(S)=1$\\[5pt]
    \textsuperscript{b} ITP for \basicBC / \\ TT for \completeBC};
\end{tikzpicture}

==> Figures/ConstraintLifting_Flipped.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm and 10cm,
                    thick,main node/.style={rectangle,draw,font=\sffamily}]                   

  \tikzset{
  default/.style={
    draw,
    ->,
    %color=red
  },
  noLifo/.style={
    draw,
    %color=blue
    dashdotdotted
  },
  noSupport/.style={
    draw,
    %color=green
    dotted
  },
  noFragility/.style={
    draw,
    %color=yellow
  },
  loadingOnly/.style={
    draw,
    %color=gray
    dashdotted
  },
}
  % no support
  \node[main node, fill=white] (IRPC) {IRP}; %[right= 3cm of TTC]
  \node[main node] (RTC) [left of=IRPC]{RT};
  \node[main node] (UIPC) [below left=1cm and 1cm of IRPC] {UIP};
  \node[main node] (2PC) [left of=RTC] {2P};
  % All constraints and no fragility
  \node[main node] (TTC) [right= 3cm of IRPC]{TT}; 
  \node[main node, fill=white] (ITPC) [right of=TTC] {ITP};  
  \node[main node] (UITPC) [below left=1cm and 1cm of ITPC]{UITP};
  
  % Loading Only
  \node[main node] (2PC_loadingOnly) [below= 2.5cm of 2PC] {2P};
  \node[main node, fill=white] (RTC_loadingOnly) [right of=2PC_loadingOnly]{RT};  
  \node[main node, fill=white] (IRPC_loadingOnly) [right of=RTC_loadingOnly] {IRP};
  

    % No LIFO
  \node[main node, fill=white] (IRC) [below= 2.5cm of ITPC] {IR};
  \node[main node] (2PTC) [left of=IRC] {2PT};
  \node[main node] (2PC_NoLIFO) [left of=2PTC] {2P}; % [right of=2PTC]
    


  \draw [default] (ITPC) to (TTC);
  \draw [default,dashed] (ITPC) to node[below right, align=center,font=\fontsize{8pt}{10pt}\selectfont] {rev. path \\ infeasible} (UITPC);
  \draw [default,dashed] (TTC) to node[below, align=center,font=\fontsize{8pt}{10pt}\selectfont] {support constraints \\ disabled} (IRPC);
  \draw [default] (IRPC) to (RTC);
  \draw [default,dashed] (IRPC) to node[below right, align=center,font=\fontsize{8pt}{10pt}\selectfont] {rev. path \\ infeasible} (UIPC);
  \draw [default,dashed] (RTC) to node[below, align=center,font=\fontsize{8pt}{10pt}\selectfont] {no fixed\\LIFO sequence} (2PC);

  \draw [default] (IRPC_loadingOnly) to (RTC_loadingOnly);
  \draw [default] (RTC_loadingOnly) to (2PC_loadingOnly);
  
  \draw [default] (IRC) to (2PTC);
  \draw [default,dashed] (2PTC) to node[below, align=center,font=\fontsize{8pt}{10pt}\selectfont] {no fixed\\LIFO sequence} (2PC_NoLIFO); 

  \node[label={[font=\fontsize{8pt}{10pt}\selectfont]left:\textit{all constraints, no fragility}}] at ($(ITPC.east |- UITPC) + (0.25,-0.6)$) {};
  \node[label={[font=\fontsize{8pt}{10pt}\selectfont]left:\textit{no support}}] at ($(IRPC.east |- UIPC) + (0.25,-0.6)$) {};
  \node[label={[font=\fontsize{8pt}{10pt}\selectfont]left:\textit{no LIFO}}] at ($(IRC.east) + (0.25,-0.6)$) {};
  \node[label={[font=\fontsize{8pt}{10pt}\selectfont]left:\textit{loading only}}] at ($(IRPC_loadingOnly.east) + (0.25,-0.6)$) {};
  
    % % Draw the background rectangle AllConstraints & NoFragility
    \begin{scope}[on background layer]
        % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
        \fill [draw=black, dashed, rounded corners, fill=gray!40, opacity=0.5] ($(ITPC.east |- ITPC.north) + (0.2,0.4)$) -- ($(2PC.west |-  2PC.north) + (-0.4,0.4)$) -- ($(2PC.west |-  UITPC.north) + (-0.4,0.2)$) -- ($(UITPC.west |- UITPC.north) + (-0.2,0.2)$) -- ($(UITPC.west |- UIPC.south) + (-0.2,-0.5)$) -- ($(ITPC.east |- UITPC.south) + (0.2,-0.5)$) -- cycle;
    \end{scope}

    % % Draw the background rectangle NoSupport
    \begin{scope}[on background layer]
        % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
        \fill [draw=black, dashed, rounded corners, fill=gray!80, opacity=0.5] ($(IRPC.east |- IRPC.north) + (0.2,0.2)$) -- ($(2PC.west |-  2PC.north) + (-0.2,0.2)$) -- ($(2PC.west |-  UIPC.north) + (-0.2,0.4)$) -- ($(UIPC.west |- UIPC.north) + (-0.2,0.4)$) -- ($(UIPC.west |- UIPC.south) + (-0.2,-0.5)$) -- ($(IRPC.east |- UIPC.south) + (0.2,-0.5)$) -- cycle;       
    \end{scope}

    % % Draw the background rectangle using LoadingOnly
    \begin{scope}[on background layer]
        % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
        \fill [draw=black, dashed, rounded corners, fill=gray!40, opacity=0.5] ($(IRPC_loadingOnly.east |- IRPC_loadingOnly.north) + (0.2,0.2)$) -- ($(2PC_loadingOnly.west |-  IRPC_loadingOnly.north) + (-0.2,0.2)$) -- ($(2PC_loadingOnly.west |-  IRPC_loadingOnly.south) + (-0.2,-0.5)$) -- ($(IRPC_loadingOnly.east |-  IRPC_loadingOnly.south) + (0.2,-0.5)$) -- cycle;
       %\node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
    \end{scope}

    % % Draw the background rectangle NoLifo
    \begin{scope}[on background layer]
        % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
        \fill [draw=black, dashed, rounded corners, fill=gray!40, opacity=0.5] ($(IRC.east |- IRC.north) + (0.2,0.2)$) -- ($(2PC_NoLIFO.west |-  IRC.north) + (-0.2,0.2)$) -- ($(2PC_NoLIFO.west |-  IRC.south) + (-0.2,-0.5)$) -- ($(IRC.east |-  IRC.south) + (0.2,-0.5)$) -- cycle;
       %\node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
    \end{scope}
\end{tikzpicture}

==> Figures/Coordinatesystem.tex <==
% Copied from ExtremePoints.tex
% https://tex.stackexchange.com/questions/193650/tdplotsetcoord-length-scale
\newcommand{\tdplotsetcoordcart}[4]{%
%assign the point
\coordinate (#1) at (#2,#3,#4);
%assign the xy, xz, and yz projections of the point
\coordinate (#1xy) at (#2,#3,0);
\coordinate (#1xz) at (#2,0,#4);
\coordinate (#1yz) at (0,#3,#4);
%assign the x, y, and z projections of the point
\coordinate (#1x) at (#2,0,0);
\coordinate (#1y) at (0,#3,0);
\coordinate (#1z) at (0,0,#4);
}


\tdplotsetmaincoords{66}{130}
%https://latex.net/tikz-3dplot/
%https://tex.stackexchange.com/questions/271583/properly-drawing-unit-normals-orientation-and-length-in-tikz-3d?rq=1
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round]
\coordinate (O) at (0,0,0);
\draw[thick,-{Stealth}] (6,0,0) -- (7,0,0) node[anchor=north east]{$x$};
\draw[thick,-{Stealth}] (0,3,0) -- (0,4,0) node[anchor=north west]{$y$};
\draw[thick,-{Stealth}] (0,0,3) -- (0,0,4) node[anchor=south]{$z$};


\tdplotsetcoordcart{Container}{6}{3}{3}

%\begin{scope}[transparency group, opacity=0.5]
%\draw[dashed, thick, color=black, opacity=0.5] (Containerxy) -- ($(Containerxy)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (Containerx) -- ($(Containerx)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (O) -- ($(O)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (Containery) -- ($(Containery)+(0,0,-2)$);
%\end{scope}

%\draw[stealth-stealth, thick, color=black] ($ (Containerz) + (0,0,0.5) $) node[anchor=south east]{behind} -- ($(Containerxz) + (0,0,0.5)$) node[anchor=south east]{in front};
  \draw[stealth-stealth, thick, color=black]
    ($ (Containerz) + (0,0,0) $) --  ($(Containerxz) + (0,0,0)$)
    node[pos=0, anchor=south east, sloped]{behind}
    node[pos=1, anchor=south west, sloped]{in front};
  \draw[stealth-stealth, thick, color=black]
    ($ (Containerx) + (0,0,0) $) --  ($(Containerxy) + (0,0,0)$)
    node[pos=0, anchor=north west, sloped]{left}
    node[pos=1, anchor=north east, sloped]{right};
  \draw[stealth-stealth, thick, color=black]
    ($ (Container) + (0,0,0) $) --  ($(Containerxy) + (0,0,0)$)
    node[pos=0, anchor=west]{above}
    node[pos=1, anchor=west]{below};
%\draw[stealth-stealth, thick, color=black] ($ (Containerz) + (0,0,0.5) $) node[anchor=south east]{behind} -- ($(Containerxz) + (0,0,0.5)$) node[anchor=south east]{in front};

\draw[dashed, thick, color=black] (Containerx) -- (O);
\draw[dashed, thick, color=black] (Containery) -- (O);
\draw[dashed, thick, color=black] (Containerz) -- (O);

\node[anchor=south west] at (Containerz) {$H$};
\node[anchor=south west] at (Containery) {$W$};
\node[anchor=south east] at (Containerx) {$L$};

\draw[draw=none, fill=gray, opacity=0.25] (Containeryz) -- (Containery) -- (O) -- (Containerz) -- cycle;

%\tdplotsetcoordcart{Box1}{2.5}{2}{1.5}
%\draw[solid, color=black, fill=gray!50, join=round] (Box1) -- (Box1xy) -- (Box1x) -- (Box1xz) -- cycle;
%\draw[solid, color=black, fill=gray!50] (Box1) -- (Box1xy) -- (Box1y) -- (Box1yz) -- cycle;
%\draw[solid, color=black, fill=gray!50] (Box1) -- (Box1xz) -- (Box1z) -- (Box1yz) -- cycle;
%\node[anchor=east] at ($(Box1xy)!.66!(Box1)$) {$h_{ik}$};
%\node[anchor=north] at ($(Box1y)!.33!(Box1xy)$) {$l_{ik}$};
%\node[anchor=north] at ($(Box1x)!.5!(Box1xy)$) {$w_{ik}$};
% \node at (Box1xy) {$4$};

\coordinate (EndOfContainer) at ($(Containerxz)!.5!(Containerxy)$);
\draw[-stealth,color=black, very thick] ($(EndOfContainer) + (0,0,1)$) -- ($(EndOfContainer) + (2.5,0,1)$) node[anchor=east]{rear};

% \tdplotsetcoordcart{Box2}{2.5}{2.5}{1}
% \draw[solid, color=black, fill=gray] (Box2) -- ($(Box2xy)+(0,0,0.75)$) -- ($(Box2x)+(0,0,0.75)$) -- (Box2xz) -- cycle;
% \draw[solid, color=black, fill=gray] (Box2) -- ($(Box2xy)+(0,0,0.75)$) -- ($(Box2y)+(0,0,0.75)$) -- (Box2yz) -- cycle;
% \draw[solid, color=black, fill=gray] (Box2) -- (Box2xz) -- (Box2z) -- (Box2yz) -- cycle;

% \tdplotsetcoordcart{Box3}{4.5}{0.5}{0.25}
% \draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3x)+(0,0,0)$) -- (Box3xz) -- cycle;
% \draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3y)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box3) -- (Box3xz) -- ($(Box3z)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;

% \tdplotsetcoordcart{Box4}{4}{1.5}{1.5}
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4x)+(0,0.5,0)$) -- ($(Box4xz)+(0,0.5,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4y)+(3,0,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xz)+(0,0.5,0)$) -- ($(Box4z)+(3,0.5,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;


\draw[solid, color=black] (Containerx) -- (Containerxz) -- (Containerz) -- (Containeryz) -- (Containery) -- (Containerxy) -- cycle;

\draw[solid, color=black] (Container) -- (Containerxy) -- (Containerx) -- (Containerxz) -- cycle;
\draw[solid, color=black] (Container) -- (Containerxy) -- (Containery) -- (Containeryz) -- cycle;
\draw[solid, color=black] (Container) -- (Containerxz) -- (Containerz) -- (Containeryz) -- cycle;
\end{tikzpicture}

==> Figures/FlowChartExactRouteCheck.tex <==
\tikzstyle{start} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered,
align=left,
draw=black, 
fill=gray!50]

\tikzstyle{stopPositive} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered, 
draw=black, 
fill=blue!40]

\tikzstyle{stopNegative} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize\linespread{0.9}\selectfont,
text centered, 
draw=black, 
fill=red!50]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,% rounded corners,
minimum width=1cm, 
minimum height=0.5cm,
inner sep=1pt,
text centered, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
% minimum width=3cm, 
% minimum height=1.5cm,
% shape aspect=1,
font=\footnotesize\linespread{0.9}\selectfont,
inner sep=1pt,
text centered, 
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]
%\selectcolormodel{gray}

\node (Start) [start] {New route $R$ \\ ${S}={C}(R)$};

\node (CPLimited) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{AllConstr}};
\node [process, above of=CPLimited, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
%\node [process, above of=CPLimited,yshift=-1cm,xshift=0.5cm] {T\textsuperscript{Limited}};
\node (AcceptLimited) [stopPositive, above of=CPLimited, yshift=0.25cm] {Accept route};

\node (TwoPC) [decision, right of=CPLimited, align=left,xshift=0.75cm] {2. CP(R)?\\\textit{LIFO\textsuperscript{NoSeq}}};
\node [process, above of=TwoPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (TwoPCResult) [stopNegative, below of=TwoPC, yshift=-0.25cm,align=left] {Add 2P for ${S}$};
\node (RedInfSet) [start, below of=TwoPCResult, yshift=0.25cm,align=left] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

\node (IPC) [decision, right of=TwoPC, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoSupport}};
\node [process, above of=IPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (RedInfPath) [start, below of=IPC, yshift=-0.25cm,align=left] {Determine $\hat{P}$};
\node (IPCResult) [stopNegative, below of=RedInfPath, yshift=0.25cm,align=left] {Add RT for $\hat{P}$};

\node (CPResult) [decision, right of=IPC, align=left,xshift=0.75cm] {1. CP(R)?};

\node (CP) [decision, right of=CPResult, align=left,xshift=0.75cm] {4. CP(R)?\\\textit{AllConstr}};
\node [process, above of=CP,anchor=south west, yshift=-1.5cm] {T\textsuperscript{Unlimited}};
\node (Accept) [stopPositive, above of=CP, yshift=0.25cm] {Accept route};

\node (RevPath) [decision, below of=CPResult, align=left,yshift=-2.5cm] {5. CP($\bar{R}$)?\\\textit{AllConstr}};
\node [process, above of=RevPath, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (RevPathResult) [stopNegative, right of=RevPath,align=left, xshift=1cm] {Add UITP for $P$\\+ TT for $\bar{P}$};

\node (ITPC) [stopNegative, below of=CP, align=left,xshift=0.5cm, yshift=-0.5cm] {Add TT for $P$};

\draw [arrow] (Start) -- (CPLimited);

\draw [arrow] (CPLimited) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (AcceptLimited);
\draw [arrow] (CPLimited) -- node[font=\footnotesize\linespread{0.9}\selectfont,below,align=left] {inf./\\ unk.} (TwoPC);

\draw [arrow] (TwoPC) -- node[font=\footnotesize,anchor=west] {inf.} (TwoPCResult);
\draw [arrow] (TwoPCResult) -- (RedInfSet);
\draw [arrow] (TwoPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north, align=left] {feas./\\ unk.} (IPC);

\draw [arrow] (IPC) -- node[font=\footnotesize,anchor=west] {inf.} (RedInfPath);
\draw [arrow] (RedInfPath) -- (IPCResult);
\draw [arrow] (IPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {feas./\\ unk.} (CPResult);

\draw [arrow] (CPResult) -- node[font=\footnotesize,anchor=north,align=left] {unk.} (CP);
\draw [arrow] (CP) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (Accept);
\draw [arrow] (CP.south) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=west,align=left] {inf.} ++ (0,-0.25) -- ++ (0,0) -| (RevPath.north);

\draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} (RevPath);

\draw [arrow] (RevPath) -- node[font=\footnotesize,anchor=north,pos=0.4] {inf.} (RevPathResult);
\draw [arrow] (CPResult.south) -- ++ (0,-0.5) -- ++ (0,0) |- (ITPC.west);
% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

% Create a node for the two background rectangles
% \node[inner sep=0, fit={($(AcceptLimited.west |- AcceptLimited.north) + (-0.5,0.25)$) ($(RevPath.east |- RevPath.north) + (0,-0.25)$) ($(RevPathResult.east |- RevPathResult.south) + (0,-0.25)$)}] (background) {};



% % Draw the background rectangle using the clipping path
\begin{scope}[on background layer]
    % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
    \fill [draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5] ($(AcceptLimited.west |- AcceptLimited.north) + (-0.2,0.1)$) -- ($(RevPath.east |-  AcceptLimited.north) + (0,0.1)$) -- ($(RevPath.east |- RevPath.north) + (0,0)$) -- ($(RevPathResult.east |- RevPath.north) + (0.1,0)$) -- ($(RevPathResult.east |- RevPath.south) + (0.1,-0.1)$) -- ($(AcceptLimited.west |- RevPath.south) + (-0.2,-0.1)$) -- cycle;
   -- cycle;
   \node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
\end{scope}
\end{tikzpicture}

==> Figures/FlowChartExactRouteCheck_LoadingOnly.tex <==
\tikzstyle{start} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered,
align=left,
draw=black, 
fill=gray!50]

\tikzstyle{stopPositive} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered, 
draw=black, 
fill=blue!40]

\tikzstyle{stopNegative} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize\linespread{0.9}\selectfont,
text centered, 
draw=black, 
fill=red!50]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,% rounded corners,
minimum width=1cm, 
minimum height=0.5cm,
inner sep=1pt,
text centered, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
% minimum width=3cm, 
% minimum height=1.5cm,
% shape aspect=1,
font=\footnotesize\linespread{0.9}\selectfont,
inner sep=1pt,
text centered, 
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{noArrow} = [thick,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (Start) [start] {New route $R$ \\ ${S}={C}(R)$};

% \node (CPLimited) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{NoLIFO}};
% \node [process, above of=CPLimited, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
% %\node [process, above of=CPLimited,yshift=-1cm,xshift=0.5cm] {T\textsuperscript{Limited}};
% \node (AcceptLimited) [stopPositive, above of=CPLimited, yshift=0.25cm] {Accept route};

% \node (TwoPC) [decision, right of=CPLimited, align=left,xshift=0.75cm] {2. CP(R)?\\\textit{LIFO\textsuperscript{NoSeq}}};
% \node [process, above of=TwoPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
% \node (TwoPCResult) [stopNegative, below of=TwoPC, yshift=-0.25cm,align=left] {Add 2P for ${S}$};
% \node (RedInfSet) [start, below of=TwoPCResult, yshift=0.25cm,align=left] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

% \node (IPC) [decision, right of=TwoPC, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoSupport}};
% \node [process, above of=IPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};

% TODO \node (RedInfPath) [start, below of=IPC, yshift=-0.25cm,align=left] {Determine $\hat{P}$};

% \node (IPCResult) [stopNegative, below of=RedInfPath, yshift=0.25cm,align=left] {Add RT for $\hat{P}$};

% \node (CPResult) [decision, right of=TwoPC, align=left,xshift=0.75cm] {1. CP(R)?};

\node (CP) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{Loading only}};
\node [process, above of=CP,anchor=south west, yshift=-1.5cm] {T\textsuperscript{Unlimited}};
\node (Accept) [stopPositive, above of=CP, yshift=0.25cm] {Accept route};

% \node (RevPath) [decision, below of=CPResult, align=left,yshift=-2.5cm] {5. CP($\bar{R}$)?\\\textit{NoLIFO}};
% \node [process, above of=RevPath, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
% \node (RevPathResult) [stopNegative, right of=RevPath,align=left, xshift=1cm] {Add UIP for $P$\\+ RT for $\bar{P}$};

\node (ITPC) [stopNegative, right of=CP, align=left,xshift=1cm] {Add 2P for $S$};
\node (RedInfSet) [start, right of=ITPC, align=left,xshift=0.5cm] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

\draw [arrow] (Start) -- (CP);

% \draw [arrow] (CPLimited) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (AcceptLimited);
% \draw [arrow] (CPLimited) -- node[font=\footnotesize\linespread{0.9}\selectfont,below,align=left] {inf./\\ unk.} (TwoPC);

% \draw [arrow] (TwoPC) -- node[font=\footnotesize,anchor=west] {inf.} (TwoPCResult);
% \draw [arrow] (TwoPCResult) -- (RedInfSet);
% \draw [arrow] (TwoPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north, align=left] {feas./\\ unk.} (CPResult);

% \draw [arrow] (IPC) -- node[font=\footnotesize,anchor=west] {inf.} (RedInfPath);
% \draw [arrow] (RedInfPath) -- (IPCResult);
% \draw [arrow] (IPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {feas./\\ unk.} (CPResult);

% \draw [arrow] (CPResult) -- node[font=\footnotesize,anchor=north,align=left] {unk.} (CP);
\draw [arrow] (CP) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (Accept);
\draw [arrow] (CP) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

\draw [arrow] (ITPC) -- (RedInfSet);

% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} (RevPath);

% \draw [arrow] (RevPath) -- node[font=\footnotesize,anchor=north,pos=0.4] {inf.} (RevPathResult);

% \draw [arrow] (CPResult.south) -- ++ (0,-0.5) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} ++ (0,0) |- (ITPC.west) ;

% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

% Create a node for the two background rectangles
% \node[inner sep=0, fit={($(AcceptLimited.west |- AcceptLimited.north) + (-0.5,0.25)$) ($(RevPath.east |- RevPath.north) + (0,-0.25)$) ($(RevPathResult.east |- RevPathResult.south) + (0,-0.25)$)}] (background) {};



% % Draw the background rectangle using the clipping path
% \begin{scope}[on background layer]
%     % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
%     \fill [draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5] ($(AcceptLimited.west |- AcceptLimited.north) + (-0.2,0.1)$) -- ($(RevPath.east |-  AcceptLimited.north) + (0,0.1)$) -- ($(RevPath.east |- RevPath.north) + (0,0)$) -- ($(RevPathResult.east |- RevPath.north) + (0.1,0)$) -- ($(RevPathResult.east |- RevPath.south) + (0.1,-0.1)$) -- ($(AcceptLimited.west |- RevPath.south) + (-0.2,-0.1)$) -- cycle;
%    -- cycle;
%    \node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
% \end{scope}
\end{tikzpicture}

==> Figures/FlowChartExactRouteCheck_NoFragility.tex <==
\tikzstyle{start} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered,
align=left,
draw=black, 
fill=gray!50]

\tikzstyle{stopPositive} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered, 
draw=black, 
fill=blue!40]

\tikzstyle{stopNegative} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize\linespread{0.9}\selectfont,
text centered, 
draw=black, 
fill=red!50]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,% rounded corners,
minimum width=1cm, 
minimum height=0.5cm,
inner sep=1pt,
text centered, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
% minimum width=3cm, 
% minimum height=1.5cm,
% shape aspect=1,
font=\footnotesize\linespread{0.9}\selectfont,
inner sep=1pt,
text centered, 
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (Start) [start] {New route $R$ \\ ${S}={C}(R)$};

\node (CPLimited) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{NoFragility}};
\node [process, above of=CPLimited, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
%\node [process, above of=CPLimited,yshift=-1cm,xshift=0.5cm] {T\textsuperscript{Limited}};
\node (AcceptLimited) [stopPositive, above of=CPLimited, yshift=0.25cm] {Accept route};

\node (TwoPC) [decision, right of=CPLimited, align=left,xshift=0.75cm] {2. CP(R)?\\\textit{LIFO\textsuperscript{NoSeq}}};
\node [process, above of=TwoPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (TwoPCResult) [stopNegative, below of=TwoPC, yshift=-0.25cm,align=left] {Add 2P for ${S}$};
\node (RedInfSet) [start, below of=TwoPCResult, yshift=0.25cm,align=left] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

\node (IPC) [decision, right of=TwoPC, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{LIFO\textsuperscript{Seq}}};
\node [process, above of=IPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (RedInfPath) [start, below of=IPC, yshift=-0.25cm,align=left] {Determine $\hat{P}$};
\node (IPCResult) [stopNegative, below of=RedInfPath, yshift=0.25cm,align=left] {Add RT for $\hat{P}$};

\node (CPResult) [decision, right of=IPC, align=left,xshift=0.75cm] {1. CP(R)?};

\node (CP) [decision, right of=CPResult, align=left,xshift=0.75cm] {4. CP(R)?\\\textit{NoFragility}};
\node [process, above of=CP,anchor=south west, yshift=-1.5cm] {T\textsuperscript{Unlimited}};
\node (Accept) [stopPositive, above of=CP, yshift=0.25cm] {Accept route};

\node (RevPath) [decision, below of=CPResult, align=left,yshift=-2.5cm] {5. CP($\bar{R}$)?\\\textit{NoFragility}};
\node [process, above of=RevPath, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (RevPathResult) [stopNegative, right of=RevPath,align=left, xshift=1cm] {Add UITP for $P$\\+ TT for $\bar{P}$};

\node (ITPC) [stopNegative, below of=CP, align=left,xshift=0.5cm, yshift=-0.5cm] {Add TT for $P$};

\draw [arrow] (Start) -- (CPLimited);

\draw [arrow] (CPLimited) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (AcceptLimited);
\draw [arrow] (CPLimited) -- node[font=\footnotesize\linespread{0.9}\selectfont,below,align=left] {inf./\\ unk.} (TwoPC);

\draw [arrow] (TwoPC) -- node[font=\footnotesize,anchor=west] {inf.} (TwoPCResult);
\draw [arrow] (TwoPCResult) -- (RedInfSet);
\draw [arrow] (TwoPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north, align=left] {feas./\\ unk.} (IPC);

\draw [arrow] (IPC) -- node[font=\footnotesize,anchor=west] {inf.} (RedInfPath);
\draw [arrow] (RedInfPath) -- (IPCResult);
\draw [arrow] (IPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {feas./\\ unk.} (CPResult);

\draw [arrow] (CPResult) -- node[font=\footnotesize,anchor=north,align=left] {unk.} (CP);
\draw [arrow] (CP) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (Accept);
\draw [arrow] (CP.south) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=west,align=left] {inf.} ++ (0,-0.25) -- ++ (0,0) -| (RevPath.north);

\draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} (RevPath);

\draw [arrow] (RevPath) -- node[font=\footnotesize,anchor=north,pos=0.4] {inf.} (RevPathResult);
\draw [arrow] (CPResult.south) -- ++ (0,-0.5) -- ++ (0,0) |- (ITPC.west);
% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

% Create a node for the two background rectangles
% \node[inner sep=0, fit={($(AcceptLimited.west |- AcceptLimited.north) + (-0.5,0.25)$) ($(RevPath.east |- RevPath.north) + (0,-0.25)$) ($(RevPathResult.east |- RevPathResult.south) + (0,-0.25)$)}] (background) {};



% % Draw the background rectangle using the clipping path
\begin{scope}[on background layer]
    % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
    \fill [draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5] ($(AcceptLimited.west |- AcceptLimited.north) + (-0.2,0.1)$) -- ($(RevPath.east |-  AcceptLimited.north) + (0,0.1)$) -- ($(RevPath.east |- RevPath.north) + (0,0)$) -- ($(RevPathResult.east |- RevPath.north) + (0.1,0)$) -- ($(RevPathResult.east |- RevPath.south) + (0.1,-0.1)$) -- ($(AcceptLimited.west |- RevPath.south) + (-0.2,-0.1)$) -- cycle;
   -- cycle;
   \node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
\end{scope}
\end{tikzpicture}

==> Figures/FlowChartExactRouteCheck_NoLifo.tex <==
\tikzstyle{start} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered,
align=left,
draw=black, 
fill=gray!50]

\tikzstyle{stopPositive} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered, 
draw=black, 
fill=blue!40]

\tikzstyle{stopNegative} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize\linespread{0.9}\selectfont,
text centered, 
draw=black, 
fill=red!50]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,% rounded corners,
minimum width=1cm, 
minimum height=0.5cm,
inner sep=1pt,
text centered, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
% minimum width=3cm, 
% minimum height=1.5cm,
% shape aspect=1,
font=\footnotesize\linespread{0.9}\selectfont,
inner sep=1pt,
text centered, 
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{noArrow} = [thick,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (Start) [start] {New route $R$ \\ ${S}={C}(R)$};

\node (CPLimited) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{NoLIFO}};
\node [process, above of=CPLimited, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
%\node [process, above of=CPLimited,yshift=-1cm,xshift=0.5cm] {T\textsuperscript{Limited}};
\node (AcceptLimited) [stopPositive, above of=CPLimited, yshift=0.25cm] {Accept route};

\node (TwoPC) [decision, right of=CPLimited, align=left,xshift=0.75cm] {2. CP(R)?\\\textit{LoadingOnly}};
\node [process, above of=TwoPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (TwoPCResult) [stopNegative, below of=TwoPC, align=left] {Add 2P for ${S}$};
\node (RedInfSet) [start, below of=TwoPCResult, yshift=0.75cm,align=left] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

% \node (IPC) [decision, right of=TwoPC, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoSupport}};
% \node [process, above of=IPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};

% \node (IPCResult) [stopNegative, below of=RedInfPath, yshift=0.25cm,align=left] {Add RT for $\hat{P}$};

\node (CPResult) [decision, right of=TwoPC, align=left,xshift=0.75cm] {1. CP(R)?};

\node (CP) [decision, right of=CPResult, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoLIFO}};
\node [process, above of=CP,anchor=south west, yshift=-1.5cm] {T\textsuperscript{Unlimited}};
\node (Accept) [stopPositive, above of=CP, yshift=0.25cm] {Accept route};

% \node (RevPath) [decision, below of=CPResult, align=left,yshift=-2.5cm] {5. CP($\bar{R}$)?\\\textit{NoLIFO}};
% \node [process, above of=RevPath, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
% \node (RevPathResult) [stopNegative, right of=RevPath,align=left, xshift=1cm] {Add UIP for $P$\\+ RT for $\bar{P}$};

\node (ITPC) [stopNegative, below of=CP, align=left,xshift=0.5cm, yshift=-0.5cm] {Add 2PT for $S$};

\draw [arrow] (Start) -- (CPLimited);

\draw [arrow] (CPLimited) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (AcceptLimited);
\draw [arrow] (CPLimited) -- node[font=\footnotesize\linespread{0.9}\selectfont,below,align=left] {inf./\\ unk.} (TwoPC);

\draw [arrow] (TwoPC) -- node[font=\footnotesize,anchor=west] {inf.} (TwoPCResult);
\draw [arrow] (TwoPCResult) -- (RedInfSet);
\draw [arrow] (TwoPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north, align=left] {feas./\\ unk.} (CPResult);

% \draw [arrow] (IPC) -- node[font=\footnotesize,anchor=west] {inf.} (RedInfPath);
% \draw [arrow] (RedInfPath) -- (IPCResult);
% \draw [arrow] (IPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {feas./\\ unk.} (CPResult);

\draw [arrow] (CPResult) -- node[font=\footnotesize,anchor=north,align=left] {unk.} (CP);
\draw [arrow] (CP) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (Accept);
\draw [noArrow] (CP.south) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=west,align=left] {inf.} ++ (0,-0.25) -- ++ (0,0) -| (CPResult.south);

% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} (RevPath);

% \draw [arrow] (RevPath) -- node[font=\footnotesize,anchor=north,pos=0.4] {inf.} (RevPathResult);

\draw [arrow] (CPResult.south) -- ++ (0,-0.5) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} ++ (0,0) |- (ITPC.west) ;

% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

% Create a node for the two background rectangles
% \node[inner sep=0, fit={($(AcceptLimited.west |- AcceptLimited.north) + (-0.5,0.25)$) ($(RevPath.east |- RevPath.north) + (0,-0.25)$) ($(RevPathResult.east |- RevPathResult.south) + (0,-0.25)$)}] (background) {};



% % Draw the background rectangle using the clipping path
\begin{scope}[on background layer]
    % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
    \fill [draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5] ($(AcceptLimited.west |- AcceptLimited.north) + (-0.2,0.1)$) 
    -- ($(CPResult.east |-  AcceptLimited.north) + (0,0.1)$) 
    -- ($(CPResult.east |- RedInfSet.north) + (0.1,0)$) 
    -- ($(RedInfSet.east |- RedInfSet.north) + (0.2,0)$) 
    -- ($(RedInfSet.east |- RedInfSet.south) + (0.2,-0.1)$) 
    -- ($(AcceptLimited.west |- RedInfSet.south) + (-0.2,-0.1)$) -- cycle;   
   \node[label={above right:Lifting}] at (CPLimited.west |- RedInfSet.south) {};
\end{scope}
\end{tikzpicture}

==> Figures/FlowChartExactRouteCheck_NoSupport.tex <==
\tikzstyle{start} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered,
align=left,
draw=black, 
fill=gray!50]

\tikzstyle{stopPositive} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize,
text centered, 
draw=black, 
fill=blue!40]

\tikzstyle{stopNegative} = [rectangle, rounded corners, 
minimum width=2cm, 
minimum height=0.75cm,
font=\footnotesize\linespread{0.9}\selectfont,
text centered, 
draw=black, 
fill=red!50]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=1cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle,% rounded corners,
minimum width=1cm, 
minimum height=0.5cm,
inner sep=1pt,
text centered, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
% minimum width=3cm, 
% minimum height=1.5cm,
% shape aspect=1,
font=\footnotesize\linespread{0.9}\selectfont,
inner sep=1pt,
text centered, 
draw=black,
fill=green!30]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=2cm]

\node (Start) [start] {New route $R$ \\ ${S}={C}(R)$};

\node (CPLimited) [decision, right of=Start, align=left,xshift=0.75cm] {1. CP(R)?\\\textit{NoSupport}};
\node [process, above of=CPLimited, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
%\node [process, above of=CPLimited,yshift=-1cm,xshift=0.5cm] {T\textsuperscript{Limited}};
\node (AcceptLimited) [stopPositive, above of=CPLimited, yshift=0.25cm] {Accept route};

\node (TwoPC) [decision, right of=CPLimited, align=left,xshift=0.75cm] {2. CP(R)?\\\textit{LIFO\textsuperscript{NoSeq}}};
\node [process, above of=TwoPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (TwoPCResult) [stopNegative, below of=TwoPC, yshift=-0.25cm,align=left] {Add 2P for ${S}$};
\node (RedInfSet) [start, below of=TwoPCResult, yshift=0.25cm,align=left] {Determine $\hat{S}$ \\ Add $\hat{S}$ to $\mathcal{C}^{\text{inf}}$};

% \node (IPC) [decision, right of=TwoPC, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoSupport}};
% \node [process, above of=IPC, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};

% TODO \node (RedInfPath) [start, below of=IPC, yshift=-0.25cm,align=left] {Determine $\hat{P}$};

% \node (IPCResult) [stopNegative, below of=RedInfPath, yshift=0.25cm,align=left] {Add RT for $\hat{P}$};

\node (CPResult) [decision, right of=TwoPC, align=left,xshift=0.75cm] {1. CP(R)?};

\node (CP) [decision, right of=CPResult, align=left,xshift=0.75cm] {3. CP(R)?\\\textit{NoSupport}};
\node [process, above of=CP,anchor=south west, yshift=-1.5cm] {T\textsuperscript{Unlimited}};
\node (Accept) [stopPositive, above of=CP, yshift=0.25cm] {Accept route};

\node (RevPath) [decision, below of=CPResult, align=left,yshift=-2.5cm] {4. CP($\bar{R}$)?\\\textit{NoSupport}};
\node [process, above of=RevPath, anchor=south west, yshift=-1.5cm] {T\textsuperscript{Limited}};
\node (RevPathResult) [stopNegative, right of=RevPath,align=left, xshift=1cm] {Add UIP for $P$\\+ RT for $\bar{P}$};

\node (ITPC) [stopNegative, below of=CP, align=left,xshift=1cm, yshift=-0.5cm] {Add RT for $\hat{P}$};
\node (RedInfPath) [start, left of=ITPC, xshift=-0.3cm, align=left] {Determine $\hat{P}$};

\draw [arrow] (Start) -- (CPLimited);

\draw [arrow] (CPLimited) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (AcceptLimited);
\draw [arrow] (CPLimited) -- node[font=\footnotesize\linespread{0.9}\selectfont,below,align=left] {inf./\\ unk.} (TwoPC);

\draw [arrow] (TwoPC) -- node[font=\footnotesize,anchor=west] {inf.} (TwoPCResult);
\draw [arrow] (TwoPCResult) -- (RedInfSet);
\draw [arrow] (TwoPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north, align=left] {feas./\\ unk.} (CPResult);

% \draw [arrow] (IPC) -- node[font=\footnotesize,anchor=west] {inf.} (RedInfPath);
% \draw [arrow] (RedInfPath) -- (IPCResult);
% \draw [arrow] (IPC) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {feas./\\ unk.} (CPResult);

\draw [arrow] (CPResult) -- node[font=\footnotesize,anchor=north,align=left] {unk.} (CP);
\draw [arrow] (CP) -- node[font=\footnotesize,anchor=west,align=left] {feas.} (Accept);
\draw [arrow] (CP.south) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=west,align=left] {inf.} ++ (0,-0.25) -- ++ (0,0) -| (RevPath.north);

\draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=east,align=left] {inf.} (RevPath);

\draw [arrow] (RevPath) -- node[font=\footnotesize,anchor=north,pos=0.4] {inf.} (RevPathResult);
\draw [arrow] (CPResult.south) -- ++ (0,-0.5) -- ++ (0,0) |- (RedInfPath.west);
\draw [arrow] (RedInfPath) -- (ITPC);
% \draw [arrow] (CPResult) -- node[font=\footnotesize\linespread{0.9}\selectfont,anchor=north,align=left] {inf.} (ITPC);

% Create a node for the two background rectangles
% \node[inner sep=0, fit={($(AcceptLimited.west |- AcceptLimited.north) + (-0.5,0.25)$) ($(RevPath.east |- RevPath.north) + (0,-0.25)$) ($(RevPathResult.east |- RevPathResult.south) + (0,-0.25)$)}] (background) {};



% % Draw the background rectangle using the clipping path
\begin{scope}[on background layer]
    % \node[fit={(background)}, draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5,label={below left:Lifting}] {};
    \fill [draw=black, dashed, rounded corners, fill=gray!10, opacity=0.5] ($(AcceptLimited.west |- AcceptLimited.north) + (-0.2,0.1)$) -- ($(RevPath.east |-  AcceptLimited.north) + (0,0.1)$) -- ($(RevPath.east |- RevPath.north) + (0,0)$) -- ($(RevPathResult.east |- RevPath.north) + (0.1,0)$) -- ($(RevPathResult.east |- RevPath.south) + (0.1,-0.1)$) -- ($(AcceptLimited.west |- RevPath.south) + (-0.2,-0.1)$) -- cycle;
   -- cycle;
   \node[label={above right:Lifting}] at (CPLimited.west |- RevPath.south) {};
\end{scope}
\end{tikzpicture}

==> Figures/NormalPatterns.tex <==
% https://tex.stackexchange.com/questions/193650/tdplotsetcoord-length-scale
\newcommand{\tdplotsetcoordcart}[4]{%
%assign the point
\coordinate (#1) at (#2,#3,#4);
%assign the xy, xz, and yz projections of the point
\coordinate (#1xy) at (#2,#3,0);
\coordinate (#1xz) at (#2,0,#4);
\coordinate (#1yz) at (0,#3,#4);
%assign the x, y, and z projections of the point
\coordinate (#1x) at (#2,0,0);
\coordinate (#1y) at (0,#3,0);
\coordinate (#1z) at (0,0,#4);
}


\tikzset{
   placementpointEP/.pic={
     %\draw [draw=red, fill=red] (0,0,0) --+ (0,-0.1,0.5) --+ (0,0.1,0.5) -- cycle;
	   \begin{scope}[canvas is xy plane at z=0]
	     \draw [red] (0,0) circle (2pt);
   		\end{scope}
   },
   placementpointEPX/.pic={
     %\draw [draw=red, fill=red] (0,0,0) --+ (-0.1,0.5,0) --+ (0.1,0.5,0) -- cycle;
	   \begin{scope}[canvas is xz plane at y=0]
	     \draw [red] (0,0) circle (2pt);
   		\end{scope}
   },
   placementpointEPY/.pic={
     %\draw [draw=red, fill=red] (0,0,0) --+ (0.5,-0.1,0) --+ (0.5,0.1,0) -- cycle;
	   \begin{scope}[canvas is yz plane at x=0]
	     \draw [red] (0,0) circle (2pt);
	     \draw [red] (0,0) circle (0.1pt);
   		\end{scope}
   },
   placementpointEPZ/.pic={
     %\draw [draw=red, fill=red] (0,0,0) --+ (0,-0.1,0.5) --+ (0,0.1,0.5) -- cycle;
	   \begin{scope}[canvas is xy plane at z=0]
	     \draw [red] (0,0) circle (2pt);
   		\end{scope}
   },
   placementpointNP/.pic={
     %\draw [draw=blue, fill=blue, line join=bevel] (0,0,0) --+ (0,-0.1,0.5) --+ (0,0.1,0.5) -- cycle;
     \draw [thick, draw=blue] (0,-0.1,0) -- (0,0.1,0);     
     %\draw [draw=blue] (0.1,0.1,0) --++ (0,-0.2,0) --++ (-0.2,0,0) --++ (0,0.2,0) -- cycle;
     \draw [thick, draw=blue] (-0.1,0,0) -- (0.1,0,0);
   }
}

\tdplotsetmaincoords{66}{130}
%https://latex.net/tikz-3dplot/
%https://tex.stackexchange.com/questions/271583/properly-drawing-unit-normals-orientation-and-length-in-tikz-3d?rq=1
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round]
%\selectcolormodel{gray}
\coordinate (O) at (0,0,0);
\draw[thick,-{Stealth}] (6,0,0) -- (6.5,0,0) node[anchor=north east]{$x$};
\draw[thick,-{Stealth}] (0,3,0) -- (0,3.5,0) node[anchor=north west]{$y$};
\draw[thick,-{Stealth}] (0,0,3) -- (0,0,3.5) node[anchor=south]{$z$};


\tdplotsetcoordcart{Container}{6}{3}{3}

%\begin{scope}[transparency group, opacity=0.5]
%\draw[dashed, thick, color=black, opacity=0.5] (Containerxy) -- ($(Containerxy)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (Containerx) -- ($(Containerx)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (O) -- ($(O)+(0,0,-2)$);
%\draw[dashed, thick, color=black, opacity=0.5] (Containery) -- ($(Containery)+(0,0,-2)$);
%\end{scope}

\draw[dashed, thick, color=black] (Containerx) -- (O);
\draw[dashed, thick, color=black] (Containery) -- (O);
\draw[dashed, thick, color=black] (Containerz) -- (O);

%\draw[draw=none, fill=white, opacity=0.5] (Containerxy) -- (Containerx) -- (O) -- (Containery) -- cycle;

\tdplotsetcoordcart{Box1}{3}{2}{0.75}
\draw[solid, color=black, fill=gray, join=round] (Box1) -- (Box1xy) -- (Box1x) -- (Box1xz) -- cycle;
\draw[solid, color=black, fill=gray] (Box1) -- (Box1xy) -- (Box1y) -- (Box1yz) -- cycle;
\draw[solid, color=black, fill=gray] (Box1) -- (Box1xz) -- (Box1z) -- (Box1yz) -- cycle;
%\draw[-stealth,color=red] (O) -- (Box1);

\tdplotsetcoordcart{Box2}{2.5}{2.5}{1}
\draw[solid, color=black, fill=gray] (Box2) -- ($(Box2xy)+(0,0,0.75)$) -- ($(Box2x)+(0,0,0.75)$) -- (Box2xz) -- cycle;
\draw[solid, color=black, fill=gray] (Box2) -- ($(Box2xy)+(0,0,0.75)$) -- ($(Box2y)+(0,0,0.75)$) -- (Box2yz) -- cycle;
\draw[solid, color=black, fill=gray] (Box2) -- (Box2xz) -- (Box2z) -- (Box2yz) -- cycle;

% \tdplotsetcoordcart{Box3}{4.5}{1}{0.25}
% \draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3x)+(0,0,0)$) -- (Box3xz) -- cycle;
% \draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3y)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box3) -- (Box3xz) -- ($(Box3z)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;

% \tdplotsetcoordcart{Box4}{4}{1.5}{1.5}
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4x)+(0,1,0)$) -- ($(Box4xz)+(0,1,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4y)+(3,0,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;
% \draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xz)+(0,1,0)$) -- ($(Box4z)+(3,1,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;

\tdplotsetcoordcart{Box3}{4.5}{0.5}{0.25}
\draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3x)+(0,0,0)$) -- (Box3xz) -- cycle;
\draw[solid, color=black, fill=gray] (Box3) -- ($(Box3xy)+(0,0,0)$) -- ($(Box3y)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;
\draw[solid, color=black, fill=gray] (Box3) -- (Box3xz) -- ($(Box3z)+(3,0,0)$) -- ($(Box3yz)+(3,0,0)$) -- cycle;

\tdplotsetcoordcart{Box4}{4}{1.5}{1.5}
\draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4x)+(0,0.5,0)$) -- ($(Box4xz)+(0,0.5,0)$) -- cycle;
\draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xy)+(0,0,0)$) -- ($(Box4y)+(3,0,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;
\draw[solid, color=black, fill=gray] (Box4) -- ($(Box4xz)+(0,0.5,0)$) -- ($(Box4z)+(3,0.5,0)$) -- ($(Box4yz)+(3,0,0)$) -- cycle;


%\draw [thick, densely dotted, blue] (2.5,2,0) -- (2.5,2,0.75);
%\draw [thick, densely dashed, blue] (2.5,0,0) -- (2.5,2,0);
%\draw [thick, densely dashed, blue] (0,2,0) -- (2.5,2,0);
\pic at (2.5,2,0) {placementpointNP};

\pic at ($(Box4)+(-1,-1,0)$) {placementpointNP};

%\draw [densely dotted, blue] (3,1.5,0) -- (0,1.5,0);
\pic at (0,1.5,1) {placementpointNP};

\pic at (4,0,0.25) {placementpointNP};
\pic at (2.5,1.5,0.75) {placementpointNP};

\draw [thick, dotted, red, -{Latex[round,length=4pt]}] ($(Box4)+(-1,-1,0)$) -- (0,0.5,1.5);
\pic at (0,0.5,1.5) {placementpointEPY};
\draw [thick, dotted, red, -{Latex[round,length=4pt]}] ($(Box4)+(-1,-1,0)$) -- (3,0,1.5);
\pic at (3,0,1.5) {placementpointEPX};

%\draw [thick, dotted, red, -{Latex[round,length=4pt]}] (0,2.5,0.75) -- (0,2.5,0);
%\pic at (0,2.5,0) {placementpointEPZ};


\pgfmathsetmacro{\zOffset}{-2}
\pgfmathsetmacro{\zOffsetNew}{3}

%\begin{scope}[transparency group, opacity=0.5]
%
%%\draw[dashed, thick, color=black, opacity=0.5] ($(Containerxy)+(0,0,-2)$) -- ($(Containerx)+(0,0,-2)$) -- ($(O)+(0,0,-2)$) -- ($(Containery)+(0,0,-2)$) -- cycle;
%
%\foreach \x in {0,1,1.5,2.5,3,3.5,4,4.5,5}
%	\foreach \y in {0,0.5,1,1.5,2,2.5} 
%   	{
%		%\draw [thin, densely dashed, blue] (\x,0,\zOffset) -- (\x,\y,\zOffset);
%		%\draw [thin, densely dashed, blue] (0,\y,\zOffset) -- (\x,\y,\zOffset);
%		\draw [thin, densely dashed, blue] (\x,0,0) -- (\x,\y,0);
%		\draw [thin, densely dashed, blue] (0,\y,0) -- (\x,\y,0);
%	} 
%
%\end{scope}

\foreach \x in {0,1,1.5,2.5,3,3.5,4,4.5,5}
	\foreach \y in {0,0.5,1,1.5,2,2.5} 
   	{
		\draw [thin, densely dashed, blue] (\x,0,\zOffsetNew) -- (\x,\y,\zOffsetNew);
		\draw [thin, densely dashed, blue] (0,\y,\zOffsetNew) -- (\x,\y,\zOffsetNew);
	} 

%\draw [blue, opacity=1] (4,0,-2) -- (4,0,0) edge [-{Latex[round,length=4pt]}, opacity=1.0] (4,0,0.25);
%\draw [blue, opacity=1] (0,1.5,-2) -- (0,1.5,0) edge[-{Latex[round,length=4pt]}, opacity=1.0] (0,1.5,1);
%\draw [blue, opacity=1] (3,1,-2) -- (3,1,0) edge[-{Latex[round,length=4pt]}, opacity=1.0] (3,1,1.5);
%\draw [-{Latex[round,length=4pt]}, blue] (2.5,2,-2) -- (2.5,2,0);

\draw [blue, -{Latex[round,length=4pt]}, opacity=1.0] (4,0,\zOffsetNew) -- (4,0,0.25);
\draw [blue, -{Latex[round,length=4pt]}, opacity=1.0] (0,1.5,\zOffsetNew) -- (0,1.5,1);
\draw [blue, -{Latex[round,length=4pt]}, opacity=1.0] (3,0.5,\zOffsetNew) -- (3,0.5,1.5);
\draw [blue, -{Latex[round,length=4pt]}, opacity=1.0] (2.5,1.5,\zOffsetNew) -- (2.5,1.5,0.75);
\draw [-{Latex[round,length=4pt]}, blue] (2.5,2,\zOffsetNew) -- (2.5,2,0);


\draw[solid, thick, color=black] (Containerx) -- (Containerxz) -- (Containerz) -- (Containeryz) -- (Containery) -- (Containerxy) -- cycle;

\draw[solid, thick, color=black] (Container) -- (Containerxy) -- (Containerx) -- (Containerxz) -- cycle;
\draw[solid, thick, color=black] (Container) -- (Containerxy) -- (Containery) -- (Containeryz) -- cycle;
\draw[solid, thick, color=black] (Container) -- (Containerxz) -- (Containerz) -- (Containeryz) -- cycle;
\end{tikzpicture}

==> Figures/ProgressUB-LB.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Time},
        height = 7cm,
        width = 12cm,
        xmin=0,
        ylabel={Objective value},
        legend style={at={(1.02,0.5)},anchor=west},
        legend style={font=\footnotesize,align=left},
        % legend columns=2,
        legend cell align={left},
        legend entries = {LB B\&C\textsuperscript{B}, LB B\&C\textsuperscript{C}, UB B\&C\textsuperscript{B}, UB B\&C\textsuperscript{C}, SP Heur.},
        grid=both
      ]
    \addlegendimage{no markers,black!50}
    \addlegendimage{no markers,black}
    \addlegendimage{mark=square*, black!50, dashed}
    \addlegendimage{mark=*,black, dashed}
    \addlegendimage{only marks, mark=triangle*, mark options={rotate=180, mark size=3pt}}      
    
      \addplot+[const plot mark left, mark=none, color=black!50] table [x=Time, y=LB, col sep=comma] {Figures/ProgressLBBasic_Total.csv};
      % \addlegendentry{LB B\&C\textsuperscript{B}}
    
      \addplot+[const plot mark left, mark=none, color=black] table [x=Time, y=LB, col sep=comma] {Figures/ProgressLBComplete_Total.csv};
      % \addlegendentry{LB B\&C\textsuperscript{C}}

      \addplot+[const plot mark left, mark=square*, draw= black!50, dashed, mark options={fill=black!50,draw=black!50}] table [x=Time, y=ObjVal, col sep=comma]{Figures/ProgressUBBasic_Total.csv};
      % \addlegendentry{UB B\&C\textsuperscript{B}}
    
      \addplot+[scatter, only marks, 
        point meta=explicit symbolic,
        scatter/classes={True={mark=triangle*,mark size=3pt, rotate=180}, False={mark=*,mark size = 2pt}},const plot mark left, dashed, color=black] table [x=Time, y=ObjVal, col sep=comma,meta=SPHeur]{Figures/ProgressUBComplete_Total.csv};
      % \addlegendentry{UB B\&C\textsuperscript{C}}    
    \end{axis}
\end{tikzpicture}

==> Figures/SankeyDiagram.tex <==
\begin{tikzpicture}
% \selectcolormodel{gray}
  \begin{sankeydiagram}%[debug]
    \sffamily
    \sankeyset{
      ratio=1pt/4,
      outin steps=3,
      draw/.style={draw=none,line width=0pt},
      color/.style={fill/.style={fill=#1,fill opacity=.75}},
      shade/.style 2 args={fill/.style={left color=#1,
          right color=#2,fill opacity=.5}},
      % colors
      @define HTML color/.code args={#1/#2}{\definecolor{#1}{HTML}{#2}},
      @define HTML color/.list={
        cyan/a6cee3,lime/b2df8a,red/a81919,orange/fdbf6f,
        violet/cab2d6,yellow/ffff99,blue/1f78b4,green/33a02c
      },
      % colors of nodes
      @let country color/.code args={#1/#2}{\colorlet{#1}[rgb]{#2}},
      @let country color/.list={
        p0/gray,p1/orange,p2/orange,p3/cyan,p4/cyan!80!red,p5/cyan!80,
        p6/cyan!80!red,p19/blue,p7/cyan,p8/blue,p9/blue!50!green,
        p11/blue,p12/blue!80,p13/blue!60,p14/red,p15/cyan,p16/green
      },
    }
    \def\vdist{0.5cm}
    \def\hwidth{10pt}
    \def\hdist{2cm}        

    \sankeynode{name=p0,quantity=363}
    \sankeyadvance[color=p0]{p0}{\hwidth}
    \sankeyfork{p0}{4/p0-to-p2,359/p0-to-p3} %8/p0-to-p2,29/p0-to-p1,425/p0-to-p3

    \sankeynode{name=p3,quantity=359,
      at={[xshift=\hdist,yshift=-\vdist]p0.right},anchor=right}
    %\sankeynode{name=p1,quantity=29, at={[yshift=\vdist]p3.left},anchor=right}
    \sankeynode{name=p2,quantity=4,
      at={[yshift=2*\vdist]p3.left},anchor=right}

    %\sankeyfork{p1}{29/p1-from-p0}
    \sankeyfork{p2}{4/p2-from-p0}
    \sankeyfork{p3}{359/p3-from-p0}    

    \foreach \myNode in {p2,p3}{
      \sankeyadvance[color=\myNode]{\myNode}{\hwidth}
    }

    \sankeyfork{p3}{98/p3-to-p4,137/p3-to-p5,45/p3-to-p6,41/p3-to-p19,38/p3-to-p7}

    \sankeynode{name=p7,quantity=38,
      at={[xshift=\hdist,yshift=-2*\vdist]p3.right},anchor=right}
    \sankeynode{name=p19,quantity=41,
      at={[yshift=\vdist]p7.left},anchor=right}
    \sankeynode{name=p6,quantity=45,
      at={[yshift=\vdist]p19.left},anchor=right}
    \sankeynode{name=p5,quantity=137,
      at={[yshift=\vdist]p6.left},anchor=right}
    \sankeynode{name=p4,quantity=98,
      at={[yshift=\vdist]p5.left},anchor=right}

    \sankeyfork{p4}{98/p4-from-p3}
    \sankeyfork{p5}{137/p5-from-p3}
    \sankeyfork{p6}{45/p6-from-p3}
    \sankeyfork{p7}{38/p7-from-p3}
    \sankeyfork{p19}{41/p19-from-p3}

    \foreach \myNode in {p4,p5,p6,p7,p19}{
      \sankeyadvance[color=\myNode]{\myNode}{\hwidth}
    }

    % \sankeyfork{p19}{60/p19-to-p8}
    
    \sankeynode{name=p8,quantity=41,
      at={[xshift=\hdist,yshift=\vdist]p19.right},anchor=right}

    \sankeyoutin[shade={p19}{p8}]{p19}{p8}
    
    \sankeyadvance[color=p8]{p8}{\hwidth}

    \sankeyfork{p8}{6/p8-to-p11,3/p8-to-p12,24/p8-to-p13,8/p8-to-p9}

    \sankeynode{name=p9,quantity=8,
      at={[xshift=\hdist]p8.right},anchor=right}
    \sankeynode{name=p13,quantity=24,
      at={[yshift=\vdist]p9.left},anchor=right}
    \sankeynode{name=p12,quantity=3,
      at={[yshift=\vdist]p13.left},anchor=right}
    \sankeynode{name=p11,quantity=6,
      at={[yshift=\vdist]p12.left},anchor=right}


    \sankeyfork{p9}{8/p9-from-p8}
    \sankeyfork{p11}{6/p11-from-p8}
    \sankeyfork{p12}{3/p12-from-p8}
    \sankeyfork{p13}{24/p13-from-p8}

    \foreach \myNode in {p9,p11,p12,p13}{
      \sankeyadvance[color=\myNode]{\myNode}{\hwidth}
    }

    \sankeynode{name=p16,quantity=46,
      at={[xshift=1.2*\hdist,yshift=-\vdist]p9.right},anchor=right}
    \sankeynode{name=p15,quantity=137,
      at={[yshift=1.5*\vdist]p16.left},anchor=right}
    \sankeynode{name=p14,quantity=180,
      at={[yshift=0.5*\vdist,yshift=\vdist]p15.left},anchor=right}

    \sankeyfork{p14}{4/p14-from-p2,98/p14-from-p4,45/p14-from-p6,6/p14-from-p11,3/p14-from-p12,24/p14-from-p13}
    \sankeyfork{p15}{137/p15-from-p5}
    \sankeyfork{p16}{8/p16-from-p9,38/p16-from-p7}

    \foreach \myNode in {p14,p15,p16}{
      \sankeyadvance[color=\myNode]{\myNode}{\hwidth}
    }

    %Single connections
    \foreach \startnode/\endnode in {
    p2/p14, p4/p14, p6/p14, p11/p14, p12/p14, p13/p14,
    p5/p15,
    p9/p16,p7/p16}
    {
        \sankeyoutin[shade={\startnode}{\endnode}]{\startnode}{\endnode-from-\startnode}
    }
    
    \foreach \startnode/\nodes in {
      p0/{p2,p3},    p3/{p4,p5,p6,p7,p19},
      p8/{p9,p11,p12,p13},
      }
    {
      \foreach \endnode in \nodes {
        \sankeyoutin[shade={\startnode}{\endnode}]
        {\startnode-to-\endnode}{\endnode-from-\startnode}
      }
    }

    % caption right 
    \foreach \myNode/\nodename in {p0/Routes
    % ,p1/Single Cust.
    ,p2/Disconnected, p3/Connected, p4/1D approx. inf, p5/Check $\mathcal{R}$, p6/Check $\mathcal{C}^{\mathrm{Inf}}$, p7/Heur. feas,p19/Heur. inf,p8/CP Check,p9/Feasible,p11/2P,p12/RT,p13/TT
    ,p14/Add constraint,p15/Accept route,p16/Add new route
      }
    {
      \node[anchor=west,inner sep=.1em,font=\footnotesize]
      at (\myNode) {\nodename\vphantom{Ag}}; % \vphantom{Ag}
    }

    % % caption left 
    % \foreach \myNode/\nodename in {p14/Add constraint,p15/Accept route,p16/Add new route}
    % {
    %   \node[anchor=east,inner sep=.1em,font=\small]
    %   at (\myNode-old) {\nodename\vphantom{Ag}};
    % }
  \end{sankeydiagram}
\end{tikzpicture}

==> Figures/StabRequirementCLPfeas.tex <==
% https://tex.stackexchange.com/questions/193650/tdplotsetcoord-length-scale
\newcommand{\tdplotsetcoordcart}[4]{%
%assign the point
\coordinate (#1) at (#2,#3,#4);
%assign the xy, xz, and yz projections of the point
\coordinate (#1xy) at (#2,#3,0);
\coordinate (#1xz) at (#2,0,#4);
\coordinate (#1yz) at (0,#3,#4);
%assign the x, y, and z projections of the point
\coordinate (#1x) at (#2,0,0);
\coordinate (#1y) at (0,#3,0);
\coordinate (#1z) at (0,0,#4);
}

\newcommand{\drawBox}[8]{% #1: x0, #2: y0, #3 z0, #4: length, #5: width, #6: height, #7 color, #8 opacity
  % Calculate the coordinates of the box corners
\tdplotsetcoordcart{Box}{#1+#4}{#2+#5}{#3+#6}
% front face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,0,-#6)$) -- ($(Box)+(0,-#5,-#6)$) -- ($(Box)+(0,-#5,0)$) -- cycle;
% right face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,0,-#6)$) -- ($(Box)+(-#4,0,-#6)$) -- ($(Box)+(-#4,0,0)$) -- cycle;
% top face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,-#5,0)$) -- ($(Box)+(-#4,-#5,0)$) -- ($(Box)+(-#4,0,0)$) -- cycle;
}

\tdplotsetmaincoords{55}{130} %66

\noindent
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round]
\coordinate (O) at (0,0,0);

\draw[thick, color = black, -{Stealth}] (4,0,0) -- (4.5,0,0) node[anchor=north east]{$x$};
\draw[thick, color = black, -{Stealth}] (0,2.5,0) -- (0,3,0) node[anchor=north west]{$y$};
\draw[thick, color = black, -{Stealth}] (0,0,1.5) -- (0,0,2) node[anchor=south]{$z$};

% container
\tdplotsetcoordcart{Container}{4}{2.5}{1.5}

\draw[thick, color=black] (Containerx) -- (O);
\draw[thick, color=black] (Containery) -- (O);
\draw[thick, color=black] (Containerz) -- (O);

\draw[solid, thick, color=black] (Containerx) -- (Containerxz) -- (Containerz);
\draw[solid, thick, color=black] (Containery) -- (Containeryz) -- (Containerz);
\draw[solid, thick, color=black] (Containerx) -- (Containerxy) -- (Containery);

\drawBox{0}{0}{0}{1.5}{2}{0.5}{black!80}{0.8}
\drawBox{1.5}{0}{0}{2}{1.5}{0.5}{gray}{0.8}
\drawBox{0}{0}{0.5}{3}{1}{0.5}{gray!40}{0.5}

%\begin{scope}[transparency group, opacity=0.8,line join=round]
%\tdplotsetcoordcart{Box4}{4.5}{3}{1}
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] (Box4) -- ($(Box4xy)+(0,0,0.5)$) -- ($(Box4xy)+(0,-1,0.5)$) -- ($(Box4xy)+(0,-1,1)$) -- cycle;
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] ($(Box4xy)+(0,0,0.5)$) -- ($(Box4xy)+(-4,0,0.5)$) -- ($(Box4xy)+(-4,0,1)$) -- ($(Box4xy)+(0,0,1)$) -- cycle;
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] (Box4) -- ($(Box4)+(0,-1,0)$) -- ($(Box4)+(-4,-1,0)$) -- ($(Box4)+(-4,0,0)$) -- cycle;

%\draw[solid, color=black, dashed, draw opacity=0.25] ($(Box4xy)+(0,-1,0.5)$) -- ($(Box4xy)+(-4,-1,0.5)$) -- ($(Box4xy)+(-4,0,0.5)$);
%\draw[solid, color=black, dashed, draw opacity=0.25] ($(Box4xy)+(-4,-1,0.5)$) -- ($(Box4xy)+(-4,-1,1)$);
%\end{scope}

%\begin{scope}[canvas is xy plane at z=0.5, transform shape]
%	\node[rotate=90] at (2.75,1.5) {\scalebox{1.5}{$A^{\text{S}}_{2,1}$}};
%	\node[rotate=90] at (1,1.5) {\scalebox{1.5}{$A^{\text{S}}_{3,1}$}};
%\end{scope}
\end{tikzpicture}


==> Figures/StabRequirementCLPinfeas.tex <==
% https://tex.stackexchange.com/questions/193650/tdplotsetcoord-length-scale
\newcommand{\tdplotsetcoordcart}[4]{%
%assign the point
\coordinate (#1) at (#2,#3,#4);
%assign the xy, xz, and yz projections of the point
\coordinate (#1xy) at (#2,#3,0);
\coordinate (#1xz) at (#2,0,#4);
\coordinate (#1yz) at (0,#3,#4);
%assign the x, y, and z projections of the point
\coordinate (#1x) at (#2,0,0);
\coordinate (#1y) at (0,#3,0);
\coordinate (#1z) at (0,0,#4);
}

\newcommand{\drawBox}[8]{% #1: x0, #2: y0, #3 z0, #4: length, #5: width, #6: height, #7 color, #8 opacity
  % Calculate the coordinates of the box corners
\tdplotsetcoordcart{Box}{#1+#4}{#2+#5}{#3+#6}
% front face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,0,-#6)$) -- ($(Box)+(0,-#5,-#6)$) -- ($(Box)+(0,-#5,0)$) -- cycle;
% right face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,0,-#6)$) -- ($(Box)+(-#4,0,-#6)$) -- ($(Box)+(-#4,0,0)$) -- cycle;
% top face
\draw[solid, color=black, fill=#7, fill opacity=#8] (Box) -- ($(Box)+(0,-#5,0)$) -- ($(Box)+(-#4,-#5,0)$) -- ($(Box)+(-#4,0,0)$) -- cycle;
}

\tdplotsetmaincoords{55}{130} %66

\noindent
\begin{tikzpicture}[scale=1,tdplot_main_coords,line join=round]
\coordinate (O) at (0,0,0);

\draw[thick, color = black, -{Stealth}] (4,0,0) -- (4.5,0,0) node[anchor=north east]{$x$};
\draw[thick, color = black, -{Stealth}] (0,2.5,0) -- (0,3,0) node[anchor=north west]{$y$};
\draw[thick, color = black, -{Stealth}] (0,0,1.5) -- (0,0,2) node[anchor=south]{$z$};

% container
\tdplotsetcoordcart{Container}{4}{2.5}{1.5}

\draw[thick, color=black] (Containerx) -- (O);
\draw[thick, color=black] (Containery) -- (O);
\draw[thick, color=black] (Containerz) -- (O);

\draw[solid, thick, color=black] (Containerx) -- (Containerxz) -- (Containerz);
\draw[solid, thick, color=black] (Containery) -- (Containeryz) -- (Containerz);
\draw[solid, thick, color=black] (Containerx) -- (Containerxy) -- (Containery);

\drawBox{0}{0}{0}{1.5}{2}{0.5}{black!80}{0.8}
\drawBox{0}{0}{0.5}{3}{1}{0.5}{gray!40}{0.5}

%\begin{scope}[transparency group, opacity=0.8,line join=round]
%\tdplotsetcoordcart{Box4}{4.5}{3}{1}
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] (Box4) -- ($(Box4xy)+(0,0,0.5)$) -- ($(Box4xy)+(0,-1,0.5)$) -- ($(Box4xy)+(0,-1,1)$) -- cycle;
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] ($(Box4xy)+(0,0,0.5)$) -- ($(Box4xy)+(-4,0,0.5)$) -- ($(Box4xy)+(-4,0,1)$) -- ($(Box4xy)+(0,0,1)$) -- cycle;
%\draw[solid, color=black, fill=gray!70, line width=0.25pt, fill opacity=0.8, draw opacity=0.25] (Box4) -- ($(Box4)+(0,-1,0)$) -- ($(Box4)+(-4,-1,0)$) -- ($(Box4)+(-4,0,0)$) -- cycle;

%\draw[solid, color=black, dashed, draw opacity=0.25] ($(Box4xy)+(0,-1,0.5)$) -- ($(Box4xy)+(-4,-1,0.5)$) -- ($(Box4xy)+(-4,0,0.5)$);
%\draw[solid, color=black, dashed, draw opacity=0.25] ($(Box4xy)+(-4,-1,0.5)$) -- ($(Box4xy)+(-4,-1,1)$);
%\end{scope}

%\begin{scope}[canvas is xy plane at z=0.5, transform shape]
%	\node[rotate=90] at (2.75,1.5) {\scalebox{1.5}{$A^{\text{S}}_{2,1}$}};
%	\node[rotate=90] at (1,1.5) {\scalebox{1.5}{$A^{\text{S}}_{3,1}$}};
%\end{scope}
\end{tikzpicture}


==> Figures/TournamentConstraints.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily}]
                    

  \node[main node] (1) {1};
  \node[main node] (0) [above right = 1cm and 2cm of 1]{0};
  \node[main node] (2) [below right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[main node] (4) [right = 4cm of 1] {4};
  \node (LE) [right of = 4] {$\leq 3$};
  
    \draw (1) -- (2);
    \draw (1) -- (3);
    \draw (1) -- (4);
    \draw (2) -- (3);
    \draw (2) -- (4);
    \draw (3) -- (4);
    \draw [dashed] (1) -- (0);
    \draw [dashed] (2) -- (0);
    \draw [dashed] (3) -- (0);
    \draw [dashed] (4) -- (0);
 % \path[every node/.style={font=\sffamily\small}]
 %   (1) edge node [left] {} (2)
 %       edge node [left] {} (3)
 %       edge node [left] {} (4)
 %   (1) [dashed] (0)    
 %   (2) edge node [left] {} (3)
 %   (2) edge node [left] {} (4)
 %   (3) edge node [left] {} (4);
    
\end{tikzpicture}

==> Figures/TwoPathTailConstraints.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily}]
                    

  \node[main node] (1) {1};
  \node[main node] (2) [below of=1] {2};
  \node[main node] (3) [below of=2] {3};
  \node[main node] (4) [right = 4cm of 1] {4};
  \node[main node] (5) [below of=4] {5};
  \node[main node] (6) [below of=5] {6};
  \node (LE) [right of = 5] {$\leq 1$};
  
    \draw [->] (1) to [bend left=15] (2);
    \draw [->] (2) to [bend left=15] (1);
    \draw [->] (2) to [bend left=15] (3);
    \draw [->] (3) to [bend left=15] (2);
    \draw [->] (1) to [bend left=30] (3);
    \draw [->] (3) to [bend left=30] (1);
    \draw [->, dashed] (1) to [bend left=15] (4);
    \draw [->, dashed] (4) to [bend left=15] (1);
    \draw [->, dashed] (1) to [bend left=15] (5);
    \draw [->, dashed] (5) to [bend left=15] (1);
    \draw [->, dashed] (1) to [bend left=15] (6);
    \draw [->, dashed] (6) to [bend left=15] (1);
    \draw [->, dashed] (2) to [bend left=15] (4);
    \draw [->, dashed] (4) to [bend left=15] (2);
    \draw [->, dashed] (2) to [bend left=15] (5);
    \draw [->, dashed] (5) to [bend left=15] (2);
    \draw [->, dashed] (2) to [bend left=15] (6);
    \draw [->, dashed] (6) to [bend left=15] (2);
    \draw [->, dashed] (3) to [bend left=15] (4);
    \draw [->, dashed] (4) to [bend left=15] (3);
    \draw [->, dashed] (3) to [bend left=15] (5);
    \draw [->, dashed] (5) to [bend left=15] (3);
    \draw [->, dashed] (3) to [bend left=15] (6);
    \draw [->, dashed] (6) to [bend left=15] (3);
 % \path[every node/.style={font=\sffamily\small}]
 %   (1) edge node [left] {} (2)
 %       edge node [left] {} (3)
 %       edge node [left] {} (4)
 %   (1) [dashed] (0)    
 %   (2) edge node [left] {} (3)
 %   (2) edge node [left] {} (4)
 %   (3) edge node [left] {} (4);
    
\end{tikzpicture}

==> Figures/UndirectedInfeasibleTailPathConstraints.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2cm,
                    thick,main node/.style={circle,draw,font=\sffamily}]
                    

  \node[main node] (1) {1};
  \node[main node] (0) [above right = 1.5cm and 2.5cm of 1]{0};
  \node[main node] (2) [right of=1] {2};
  \node[main node] (3) [right of=2] {3};
  \node[main node] (4) [right of=3] {4};
  \node (LE) [right of = 4] {$\leq 3$};
  
    \draw [->] (1) to [bend left=15] (2);
    \draw [->] (2) to [bend left=15] (3);
    \draw [->] (3) to [bend left=15] (4);
    \draw [->] (4) to [bend left=15] (3);
    \draw [->] (3) to [bend left=15] (2);
    \draw [->] (2) to [bend left=15] (1);
    \draw [dashed] (1) -- (0);
    \draw [dashed] (2) -- (0);
    \draw [dashed] (3) -- (0);
    \draw [dashed] (4) -- (0);
 % \path[every node/.style={font=\sffamily\small}]
 %   (1) edge node [left] {} (2)
 %       edge node [left] {} (3)
 %       edge node [left] {} (4)
 %   (1) [dashed] (0)    
 %   (2) edge node [left] {} (3)
 %   (2) edge node [left] {} (4)
 %   (3) edge node [left] {} (4);
    
\end{tikzpicture}
